Fast And Accurate Text Content File Type Identification

A common requirement across organizations is to have a tool that can identify file types based on their contents, particularly in the cybersecurity domain where magic numbers and file extensions can not be trusted. While existing tools work well in practice, there is plenty of room for improvement either in terms of computational load and time for detection in the case of model based tools like Magika or in terms of accuracy of detection in the case of file parsing tools that use programming language constructs. In this study, we propose a neural network model for identification of types of text content files, especially source code, that is more accurate and faster than other available tools. Our experiments on open-source files indicate that it is not only more accurate on average for text-content file-type identification, but also approximately four times faster than Magika, while being 28% smaller in size.

==> plots/labeler_f1_scores.tex <==
%
\begin{tikzpicture}
\begin{axis}[
  callisto axis,
  title={Model F1-Scores on Test Set},
  xlabel={F1-score},
  ylabel={Number of file types},
  xmin=0.28, xmax=1.02,
  ymin=0, ymax=50,
  xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  ytick={0,10,20,30,40},
  legend pos=north west
]
\addplot+[ybar, bar width=10pt, callisto labeler fill, forget plot] coordinates {
  (0.78,1) (0.94,6) (0.98,47)
};
\addplot+[ybar, bar width=10pt, callisto magika fill, forget plot] coordinates {
  (0.5,1) (0.62,1) (0.74,2) (0.82,3) (0.86,4) (0.9,2) (0.94,12) (0.98,24)
};
\addplot+[color=CallistoBlue, smooth, no marks, forget plot] coordinates {
  (0.7903,1.170692) (0.793445,1.139948) (0.797638,1.012787) (0.802879,0.764755) (0.811265,0.358736) (0.816506,0.184433) (0.821747,0.081788) (0.829085,0.020437) (0.841664,0.000966) (0.899317,0.016454) (0.905607,0.066309) (0.909799,0.150692) (0.912944,0.263909) (0.916089,0.441344) (0.919234,0.705754) (0.922378,1.080878) (0.925523,1.588355) (0.928668,2.244275) (0.931813,3.056195) (0.936006,4.375566) (0.941247,6.357409) (0.947536,9.112417) (0.952777,11.706312) (0.95697,14.092556) (0.961163,16.961124) (0.964308,19.574216) (0.968501,23.825117) (0.972694,28.946513) (0.983176,42.379361) (0.985273,44.255071) (0.987369,45.550071) (0.988418,45.945383) (0.989466,46.158134) (0.990514,46.180507) (0.991562,46.00739) (0.992611,45.636552) (0.994707,44.307756) (0.996804,42.235965) (0.9989,39.507844) (0.9989,39.507844)
};
\addplot+[color=CallistoGreen, smooth, densely dashed, no marks, forget plot] coordinates {
  (0.3132,0.26734) (0.347572,0.238237) (0.406004,0.175647) (0.443813,0.221444) (0.495371,0.283217) (0.605361,0.316267) (0.656919,0.455826) (0.687853,0.597012) (0.711914,0.771532) (0.732537,0.983398) (0.75316,1.264324) (0.770346,1.558702) (0.787532,1.915313) (0.804718,2.345074) (0.818466,2.753999) (0.832215,3.236252) (0.842527,3.656389) (0.852838,4.13409) (0.86315,4.673334) (0.876898,5.485274) (0.894084,6.611765) (0.914708,7.97222) (0.925019,8.567712) (0.931893,8.903473) (0.938768,9.175351) (0.945642,9.371942) (0.952517,9.483815) (0.959391,9.504113) (0.966265,9.429016) (0.97314,9.258036) (0.980014,8.994102) (0.986888,8.643449) (0.993763,8.215293) (0.9972,7.975732) (0.9972,7.975732)
};
\addlegendimage{area legend,draw=white,fill=CallistoBlue,fill opacity=0.55}
\addlegendentry{Labeler F1-score}
\addlegendimage{area legend,draw=white,fill=CallistoGreen,fill opacity=0.55}
\addlegendentry{Magika F1-score}
\end{axis}
\end{tikzpicture}


==> plots/labeler_pred_times.tex <==
%
\begin{tikzpicture}
\begin{axis}[
  callisto axis,
  title={Inference Time},
  xlabel={Inference time (ms)},
  ylabel={Number of inference calls},
  xmin=0, xmax=5,
  ymin=0, ymax=76000,
  xtick={0,1,2,3,4,5},
  ytick={0,10000,20000,30000,40000,50000,60000,70000},
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
  legend pos=north east
]
\addplot+[ybar, bar width=2pt, callisto labeler fill, forget plot] coordinates {
  (0.975,1467) (1.025,72596) (1.075,12907) (1.125,5403) (1.175,3096) (1.225,1860) (1.275,975) (1.325,533) (1.375,413) (1.425,276) (1.475,157) (1.525,80) (1.575,38) (1.625,16) (1.675,12) (1.725,5) (1.775,1) (1.825,2) (1.875,4) (1.925,2) (1.975,3) (2.025,2) (2.075,2) (2.125,1) (2.225,2) (2.275,2) (2.325,1) (2.675,1) (2.775,1) (2.825,2) (2.875,1) (2.975,1) (3.175,3) (3.525,1) (3.625,1) (3.725,2) (3.775,1) (3.875,1) (3.975,1) (4.025,1) (4.175,1) (4.225,1) (4.375,1) (4.475,1) (4.575,1) (4.725,1) (4.775,1) (4.825,1)
};
\addplot+[ybar, bar width=2pt, callisto magika fill, forget plot] coordinates {
  (3.675,967) (3.725,14632) (3.775,23175) (3.825,25932) (3.875,18873) (3.925,9001) (3.975,3495) (4.025,1449) (4.075,642) (4.125,355) (4.175,225) (4.225,181) (4.275,122) (4.325,109) (4.375,73) (4.425,76) (4.475,47) (4.525,33) (4.575,28) (4.625,29) (4.675,23) (4.725,20) (4.775,19) (4.825,14) (4.875,13) (4.925,23)
};
\addlegendimage{area legend,draw=white,fill=CallistoBlue,fill opacity=0.55}
\addlegendentry{Labeler (single CPU)}
\addlegendimage{area legend,draw=white,fill=CallistoGreen,fill opacity=0.55}
\addlegendentry{Magika (no CPU limits)}
\end{axis}
\end{tikzpicture}


==> plots/labeler_train_size.tex <==
%
\begin{tikzpicture}
\begin{axis}[
  callisto axis,
  title={Impact of Training Set Size},
  xlabel={Number of files in training set},
  ylabel={Classification metric},
  xmin=-0.25, xmax=5.25,
  ymin=0.889, ymax=0.991,
  xtick={0,1,2,3,4,5},
  xticklabels={2\,000,5\,000,10\,000,20\,000,50\,000,All files},
  x tick label style={rotate=35,anchor=east,font=\scriptsize},
  ytick={0.90,0.92,0.94,0.96,0.98},
  legend style={at={(0.02,0.98)},anchor=north west}
]
\addplot+[callisto labeler line] coordinates {(0,0.9239) (1,0.937913) (2,0.942802) (3,0.951874) (4,0.958439) (5,0.986772)};\addlegendentry{Labeler precision}
\addplot+[color=CallistoGreen, no marks] coordinates {(0,0.9362) (1,0.9362) (2,0.9362) (3,0.9362) (4,0.9362) (5,0.9362)};\addlegendentry{Magika precision}
\addplot+[callisto labeler line, densely dashed, mark=square*] coordinates {(0,0.934491) (1,0.948339) (2,0.954193) (3,0.958513) (4,0.962469) (5,0.974952)};\addlegendentry{Labeler recall}
\addplot+[callisto magika line, no marks] coordinates {(0,0.893424) (1,0.893424) (2,0.893424) (3,0.893424) (4,0.893424) (5,0.893424)};\addlegendentry{Magika recall}
\end{axis}
\end{tikzpicture}



==> plots/labeler_train_size2.tex <==
%
\begin{tikzpicture}
\begin{axis}[
  callisto axis,
  title={Impact of Training Set Size on Rare Types},
  xlabel={Training set size per type},
  ylabel={Classification metric},
  xmin=-0.25, xmax=5.25,
  ymin=0.70, ymax=1.005,
  xtick={0,1,2,3,4,5},
  xticklabels={2\,000,5\,000,10\,000,20\,000,50\,000,All files},
  x tick label style={rotate=35,anchor=east,font=\scriptsize},
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  legend style={at={(0.02,0.52)},anchor=west}
]
\addplot+[callisto magika line, no marks] coordinates {(0,0.7174) (1,0.7174) (2,0.7174) (3,0.7174) (4,0.7174) (5,0.7174)};\addlegendentry{Magika recall}
\addplot+[callisto labeler line] coordinates {(0,0.73344) (1,0.79264) (2,0.80124) (3,0.8335) (4,0.8736) (5,0.98932)};\addlegendentry{Labeler precision}
\addplot+[color=CallistoGreen, no marks] coordinates {(0,0.99004) (1,0.99004) (2,0.99004) (3,0.99004) (4,0.99004) (5,0.99004)};\addlegendentry{Magika precision}
\addplot+[callisto labeler line, densely dashed, mark=square*] coordinates {(0,0.93116) (1,0.94502) (2,0.95474) (3,0.96016) (4,0.95638) (5,0.94208)};\addlegendentry{Labeler recall}
\end{axis}
\end{tikzpicture}


